Flexibility of Integrated Power and Gas Systems: Gas Flow Modeling and Solution Choices Matter

Due to their slow gas flow dynamics, natural gas pipelines function as short-term storage, the so-called linepack. By efficiently utilizing linepack, the natural gas system can provide flexibility to the power system through the flexible operation of gas-fired power plants. This requires accurately representing the gas flow physics governed by partial differential equations. Although several modeling and solution choices have been proposed in the literature, their impact on the flexibility provision of gas networks to power systems has not been thoroughly analyzed and compared. This paper bridges this gap by first developing a unified framework. We harmonize existing approaches and demonstrate their derivation from and application to the partial differential equations. Secondly, based on the proposed framework, we numerically analyze the implications of various modeling and solution choices on the flexibility provision from gas networks to power systems. One key conclusion is that relaxation-based approaches allow charging and discharging the linepack at physically infeasible high rates, ultimately overestimating the flexibility.

==> tikz/flowchart_PDE.tex <==
\resizebox{8.95cm}{!}{%
\begin{tikzpicture}[
    % every node/.style = {rectangle, draw = black, thick, anchor = center, minimum height = 0.3 cm, minimum width = 1.7 cm, font=\footnotesize},
    modelling/.style = {
        rectangle, draw = black, thick, anchor = center, minimum height = 0.3 cm, minimum width = 1.8 cm,
        font=\footnotesize,
        % fill = blue!10
    },
    solution/.style = {
        rectangle, draw = black, thick, anchor = center, minimum height = 0.3 cm, minimum width = 1.8 cm,
        font=\footnotesize,
        % fill = orange!10
    }
    ]

    %\node [modelling] (m1) at (0,0) {Modeling choices};
    
    \node [modelling] (m11) at (5,1) {Discretization};
    \node [modelling] (m12) at (5,-1) {PDEs};

    \node (mm11) at (6.5,1) {};
    \node (mm12) at (6.5,-1) {};
    
    \node [modelling] (m111) at (8,1.4) {Time};
    \node [modelling] (m112) at (8, 0.6) {Space};
    \node [modelling] (m121) at (8,-0.3) {DY};
    \node [modelling] (m122) at (8,-1) {QD};
    \node [modelling] (m123) at (8,-1.7) {ST};

    %\draw[->,>=Triangle,thick] (m1.east) -| ([xshift=-0.5cm]m11.west) |- (m11.west) {};
    %\draw[->,>=Triangle,thick] (m1.east) -| ([xshift=-0.5cm]m12.west) |- (m12.west) {};
    \draw[->,>=Triangle,thick] (m11.east) -- ([xshift=-0.05cm]mm11.east) |- (m111.west) {};
    \draw[->,>=Triangle,thick] (m11.east) -- ([xshift=-0.05cm]mm11.east) |- (m112.west) {};
    \draw[->,>=Triangle,thick] (m12.east) -- ([xshift=-0.05cm]mm12.east) |- (m121.west) {};
    \draw[->,>=Triangle,thick] (m12.east) -- ([xshift=-0.05cm]mm12.east) |- (m122.west) {};
    \draw[->,>=Triangle,thick] (m12.east) -- ([xshift=-0.05cm]mm12.east) |- (m123.west) {};

    \draw[thick] (3.75,-2.2) rectangle (9.25,2.6);
    \node at (6.5,2.2) {\uline{Modeling choices}};

    %\node [solution] (m2) at ([yshift=-4cm]m1) {Solution choices};
    
    \node [solution] (m21) at ([xshift=6cm]m11) {Exact};
    \node [solution] (m22) at ([xshift=6cm]m12) {Relaxation};

    \node (mm21) at ([xshift=6cm]mm11) {};
    \node (mm22) at ([xshift=6cm]mm12) {};
    
    \node [solution] (m211) at ([xshift=6cm]m111) {NLP};
    \node [solution] (m212) at ([xshift=6cm]m112) {SLP};
    \node [solution] (m221) at ([xshift=6cm]m121) {MISOCP};
    \node [solution] (m222) at ([xshift=6cm]m122) {MILP};
    \node [solution] (m223) at ([xshift=6cm]m123) {PELP};

    \draw[thick] (9.75,-2.2) rectangle (15.25,2.6);
    \node at (12.5,2.2) {\uline{Solution choices}};

    %\draw[->,>=Triangle,thick] (m2.east) -| ([xshift=-0.5cm]m21.west) |- (m21.west) {};
    %\draw[->,>=Triangle,thick] (m2.east) -| ([xshift=-0.5cm]m22.west) |- (m22.west) {};
    \draw[->,>=Triangle,thick] (m21.east) -- ([xshift=-0.05cm]mm21.east) |- (m211.west) {};
    \draw[->,>=Triangle,thick] (m21.east) -- ([xshift=-0.05cm]mm21.east) |- (m212.west) {};
    \draw[->,>=Triangle,thick] (m22.east) -- ([xshift=-0.05cm]mm22.east) |- (m221.west) {};
    \draw[->,>=Triangle,thick] (m22.east) -- ([xshift=-0.05cm]mm22.east) |- (m222.west) {};
    \draw[->,>=Triangle,thick] (m22.east) -- ([xshift=-0.05cm]mm22.east) |- (m223.west) {};
\end{tikzpicture}
}

==> tikz/small_case.tex <==
\ctikzset{bipoles/length=0.8cm}

\resizebox{8.9cm}{!}{%
 \begin{circuitikz}[>=triangle 45]

        \begin{scope}[shift={(-1.5,-8)}, font=\large]
            % Frame around the legend
            \draw[thick] (-0.5,-0.5) rectangle (22.5,+0.5);

            % Gas system
            \draw (0,0) node[draw, regular polygon, regular polygon sides=3, inner sep=3pt] {};
            \draw (0.3,0) node[anchor=west] {Gas source};
            %
            \draw (3,0) node[circle, inner sep=3pt, draw] {};
            \draw (3.3,0) node[anchor=west] {Node};
            %
            \draw (5,0) node[draw, rectangle, inner sep=5pt] {};
            \draw (5.3,0) node[anchor=west] {Gas load};
            %

            \draw[thick] (7.5,-0.5) -- (7.5,+0.5);
            % Power system
            \draw[->] (8,-0.25) -- +(0,0.5); 
            \draw (8.25,0) node[anchor=west] {Electrical load};
            
            % Generators
            \draw[color = black] (11.75,-0.25) to [sV] (11.75,0.25) node[]{};
            \draw (12.25,0) node[anchor=west] {Non-GFPP};
            %
            \draw[color = color_WF] (15.25,-0.25) to [sV] (15.25,0.25) node[]{};
            \draw (15.75,0) node[anchor=west] { Wind farm};
            %
            \draw[color = color_GFPP] (18.75,-0.25) to [sV] (18.75,0.25) node[]{};
            \draw (19.25,0) node[anchor=west] {GFPP};
            %
            \draw [ultra thick] (21,-0.25) -- (21,0.25);
            \draw (21.25,0) node[anchor=west] {Bus};
                    
        \end{scope}

        
        \scalebox{1.7}{  
        \begin{scope} [shift={(-1.5,-11.5)}]
    %%%%%%% Power system %%%%%%%
    % Nodes
    \draw [ultra thick] (2,9) node[anchor=south, rotate = 0]{\Large$n_{1}$} -- (2,8);
    \draw [ultra thick] (5,9) node[anchor=south, rotate = 0]{\Large$n_{2}$} -- (5,8);
    \draw [ultra thick] (3,10) node[anchor=east, rotate = 0]{\Large$n_{3}$} -- (4,10);
    % Loads
    \draw[->] (3.5,10) -- +(0,0.75); %l1
    \draw[->] (2,8.2) -- +(-0.75,0); %l2
    % Network
    \draw (2,8.2) -- (5,8.2);  %line 1-2
    \draw (2,8.8) -- (2.25,8.8) -- (3.2,9.75) -- (3.2,10);  %line 1-3
    \draw (5,8.8) -- (4.75,8.8) -- (3.8,9.75) -- (3.8,10);  %line 1-3

    %%% Conventional generators
    \draw (1.4,9.05)  to [sV] (1.4,8.55) node[anchor= north east, rotate=0, yshift = 15, xshift = -8]{\Large$g_1$}; 
    \draw (1.65,8.8)--(2,8.8);

    \draw[color = color_GFPP] (5.65,8.45)   to [sV] (5.65,7.95);
    \draw[color = color_GFPP] (5.025,8.2)--(5.4,8.2);
    \node[rotate=0] at (6.4,8.2) {\Large$\textcolor{color_GFPP}{g_2}$};

    \node[circle, fill=white, inner sep=0pt] (gfppP) at (5.65, 7.68) {};

    %%% Wind farms
    \draw [color = color_WF] (5.65,9.025)  to [sV] (5.65,8.575);
    \node[rotate=0] at (6.4,8.8) {\Large$\textcolor{color_WF}{w_1}$};
    \draw [color = color_WF] (5,8.8)--(5.4,8.8);

    %%%%%%% Gas system %%%%%%%
    \begin{scope}[shift={(-2,0.0)}]
        \pgfmathsetmacro{\s}{0.08}
        % Nodes
        \node[draw, regular polygon, regular polygon sides=3, inner sep=3pt, label=above:\Large$i_{1}$] (i1) at (10,9.4) {};
        \node[draw, circle, inner sep=3pt, label=above:\Large$i_{2}$] (i2) at (13,9.4) {};
        \node[draw, regular polygon, regular polygon sides=3, inner sep=3pt, label=above:\Large$i_{3}$] (i3) at (15,9.4) {};
        \node[draw, rectangle, inner sep=5pt, label=right:\Large$i_{4}$] (i4) at (13,8.2) {};
    
        % Pipes
        \draw (i1) -- (i2) node[midway,below] {\Large$p_{1}$};
        \draw (i2) -- (i3) node[midway,below] {\Large$p_{2}$};
        \draw (i2) -- (i4) node[midway,left] {\Large$p_{3}$};
        % Coupling
            \node[circle, fill=white, inner sep=0pt] (gfppG) at (13, 7.68) {};
    \end{scope}


    \draw [dashed,color = color_GFPP] (i4) -- (gfppG) -- (gfppP) -- (5.65, 7.95);
    \end{scope}
    }
    \end{circuitikz}
}
